Solving a Special Case of the Intensional vs Extensional Conjecture in Probabilistic Databases

We consider the problem of exact probabilistic inference for Union of Conjunctive Queries (UCQs) on tuple-independent databases. For this problem, two approaches currently coexist. In the extensional method, query evaluation is performed by exploiting the structure of the query, and relies heavily on the use of the inclusion-exclusion principle. In the intensional method, one first builds a representation of the lineage of the query in a tractable formalism of knowledge compilation. The chosen formalism should then ensure that the probability can be efficiently computed using simple disjointness and independence assumptions, without the need of performing inclusion-exclusion. The extensional approach has long been thought to be strictly more powerful than the intensional approach, the reason being that for some queries, the use of inclusion-exclusion seemed unavoidable. In this paper we introduce a new technique to construct lineage representations as deterministic decomposable circuits in polynomial time. We prove that this technique applies to a class of UCQs that had been conjectured to separate the complexity of the two approaches. In essence, we show that relying on the inclusion-exclusion formula can be avoided by using negation. This result brings back hope to prove that the intensional approach can handle all tractable UCQs.

==> figures/G_V-phi_matchings.tex <==
% Generated with the python script in ../code/generate_tikz_for_posets.py, using the file ../code/functions/phi_matchings-poset


 ===== DRAWING NODES ====

\node[nodestyle] (emptyset) at (0.0, 0.0) {$\emptyset$};
\node[nodestyle] (0) at (-3.8, 1.5) {$0$};
\node[nodestyle] (1) at (-1.9, 1.5) {$1$};
\node[nodestyle] (2) at (0.0, 1.5) {$2$};
\node[nodestyle] (3) at (1.9, 1.5) {$3$};
\node[nodestyle] (4) at (3.8, 1.5) {$4$};
\node[nodestyle] (01) at (-8.55, 3.0) {$01$};
\node[nodestyle] (02) at (-6.65, 3.0) {$02$};
\node[nodestyle,fill=orange] (03) at (-4.75, 3.0) {$03$};
\node[nodestyle,fill=orange] (04) at (-2.85, 3.0) {$04$};
\node[nodestyle] (12) at (-0.95, 3.0) {$12$};
\node[nodestyle] (13) at (0.95, 3.0) {$13$};
\node[nodestyle] (14) at (2.85, 3.0) {$14$};
\node[nodestyle] (23) at (4.75, 3.0) {$23$};
\node[nodestyle] (24) at (6.65, 3.0) {$24$};
\node[nodestyle,fill=orange] (34) at (8.55, 3.0) {$34$};
\node[nodestyle,fill=orange] (012) at (-8.55, 4.5) {$012$};
\node[nodestyle,fill=orange] (013) at (-6.65, 4.5) {$013$};
\node[nodestyle,fill=orange] (014) at (-4.75, 4.5) {$014$};
\node[nodestyle] (023) at (-2.85, 4.5) {$023$};
\node[nodestyle,fill=orange] (024) at (-0.95, 4.5) {$024$};
\node[nodestyle] (034) at (0.95, 4.5) {$034$};
\node[nodestyle] (123) at (2.85, 4.5) {$123$};
\node[nodestyle,fill=orange] (124) at (4.75, 4.5) {$124$};
\node[nodestyle] (134) at (6.65, 4.5) {$134$};
\node[nodestyle] (234) at (8.55, 4.5) {$234$};
\node[nodestyle] (0123) at (-3.8, 6.0) {$0123$};
\node[nodestyle] (0124) at (-1.9, 6.0) {$0124$};
\node[nodestyle,fill=orange] (0134) at (0.0, 6.0) {$0134$};
\node[nodestyle,fill=orange] (0234) at (1.9, 6.0) {$0234$};
\node[nodestyle] (1234) at (3.8, 6.0) {$1234$};
\node[nodestyle] (01234) at (0.0, 7.5) {$01234$};


 ===== DRAWING EDGES ====

\draw[black,thick] (emptyset) -- (0);
\draw[black,thick] (emptyset) -- (1);
\draw[black,thick] (emptyset) -- (2);
\draw[black,thick] (emptyset) -- (3);
\draw[black,thick] (emptyset) -- (4);
\draw[black,thick] (0) -- (01);
\draw[black,thick] (0) -- (02);
\draw[black,thick] (0) -- (03);
\draw[black,thick] (0) -- (04);
\draw[black,thick] (1) -- (01);
\draw[black,thick] (1) -- (12);
\draw[black,thick] (1) -- (13);
\draw[black,thick] (1) -- (14);
\draw[black,thick] (2) -- (02);
\draw[black,thick] (2) -- (12);
\draw[black,thick] (2) -- (23);
\draw[black,thick] (2) -- (24);
\draw[black,thick] (3) -- (03);
\draw[black,thick] (3) -- (13);
\draw[black,thick] (3) -- (23);
\draw[black,thick] (3) -- (34);
\draw[black,thick] (4) -- (04);
\draw[black,thick] (4) -- (14);
\draw[black,thick] (4) -- (24);
\draw[black,thick] (4) -- (34);
\draw[black,thick] (01) -- (012);
\draw[black,thick] (01) -- (013);
\draw[black,thick] (01) -- (014);
\draw[black,thick] (02) -- (012);
\draw[black,thick] (02) -- (023);
\draw[black,thick] (02) -- (024);
\draw[black,thick] (03) -- (013);
\draw[black,thick] (03) -- (023);
\draw[black,thick] (03) -- (034);
\draw[black,thick] (04) -- (014);
\draw[black,thick] (04) -- (024);
\draw[black,thick] (04) -- (034);
\draw[black,thick] (12) -- (012);
\draw[black,thick] (12) -- (123);
\draw[black,thick] (12) -- (124);
\draw[black,thick] (13) -- (013);
\draw[black,thick] (13) -- (123);
\draw[black,thick] (13) -- (134);
\draw[black,thick] (14) -- (014);
\draw[black,thick] (14) -- (124);
\draw[black,thick] (14) -- (134);
\draw[black,thick] (23) -- (023);
\draw[black,thick] (23) -- (123);
\draw[black,thick] (23) -- (234);
\draw[black,thick] (24) -- (024);
\draw[black,thick] (24) -- (124);
\draw[black,thick] (24) -- (234);
\draw[black,thick] (34) -- (034);
\draw[black,thick] (34) -- (134);
\draw[black,thick] (34) -- (234);
\draw[black,thick] (012) -- (0123);
\draw[black,thick] (012) -- (0124);
\draw[black,thick] (013) -- (0123);
\draw[black,thick] (013) -- (0134);
\draw[black,thick] (014) -- (0124);
\draw[black,thick] (014) -- (0134);
\draw[black,thick] (023) -- (0123);
\draw[black,thick] (023) -- (0234);
\draw[black,thick] (024) -- (0124);
\draw[black,thick] (024) -- (0234);
\draw[black,thick] (034) -- (0134);
\draw[black,thick] (034) -- (0234);
\draw[black,thick] (123) -- (0123);
\draw[black,thick] (123) -- (1234);
\draw[black,thick] (124) -- (0124);
\draw[black,thick] (124) -- (1234);
\draw[black,thick] (134) -- (0134);
\draw[black,thick] (134) -- (1234);
\draw[black,thick] (234) -- (0234);
\draw[black,thick] (234) -- (1234);
\draw[black,thick] (0123) -- (01234);
\draw[black,thick] (0124) -- (01234);
\draw[black,thick] (0134) -- (01234);
\draw[black,thick] (0234) -- (01234);
\draw[black,thick] (1234) -- (01234);



==> figures/G_V-phi_one-neg.tex <==
% Generated with the python script in ../code/generate_tikz_for_posets.py, using the file ../code/functions/phi_one-neg-poset


 ===== DRAWING NODES ====

\node[nodestyle] (emptyset) at (0.0, 0.0) {$\emptyset$};
\node[nodestyle] (0) at (-5.0, 6.0) {$0$};
\node[nodestyle] (1) at (-3.0, 6.0) {$1$};
\node[nodestyle] (2) at (-1.0, 6.0) {$2$};
\node[nodestyle] (3) at (1.0, 6.0) {$3$};
\node[nodestyle] (4) at (3.0, 6.0) {$4$};
\node[nodestyle] (5) at (5.0, 6.0) {$5$};
\node[nodestyle] (01) at (-14.0, 12.0) {$01$};
\node[nodestyle] (02) at (-12.0, 12.0) {$02$};
\node[nodestyle] (03) at (-10.0, 12.0) {$03$};
\node[nodestyle] (04) at (-8.0, 12.0) {$04$};
\node[nodestyle] (05) at (-6.0, 12.0) {$05$};
\node[nodestyle] (12) at (-4.0, 12.0) {$12$};
\node[nodestyle] (13) at (-2.0, 12.0) {$13$};
\node[nodestyle] (14) at (0.0, 12.0) {$14$};
\node[nodestyle] (15) at (2.0, 12.0) {$15$};
\node[nodestyle] (23) at (4.0, 12.0) {$23$};
\node[nodestyle] (24) at (6.0, 12.0) {$24$};
\node[nodestyle] (25) at (8.0, 12.0) {$25$};
\node[nodestyle] (34) at (10.0, 12.0) {$34$};
\node[nodestyle] (35) at (12.0, 12.0) {$35$};
\node[nodestyle] (45) at (14.0, 12.0) {$45$};
\node[nodestyle] (012) at (-19.0, 18.0) {$012$};
\node[nodestyle] (013) at (-17.0, 18.0) {$013$};
\node[nodestyle] (014) at (-15.0, 18.0) {$014$};
\node[nodestyle] (015) at (-13.0, 18.0) {$015$};
\node[nodestyle] (023) at (-11.0, 18.0) {$023$};
\node[nodestyle] (024) at (-9.0, 18.0) {$024$};
\node[nodestyle] (025) at (-7.0, 18.0) {$025$};
\node[nodestyle] (034) at (-5.0, 18.0) {$034$};
\node[nodestyle] (035) at (-3.0, 18.0) {$035$};
\node[nodestyle] (045) at (-1.0, 18.0) {$045$};
\node[nodestyle] (123) at (1.0, 18.0) {$123$};
\node[nodestyle] (124) at (3.0, 18.0) {$124$};
\node[nodestyle] (125) at (5.0, 18.0) {$125$};
\node[nodestyle] (134) at (7.0, 18.0) {$134$};
\node[nodestyle] (135) at (9.0, 18.0) {$135$};
\node[nodestyle] (145) at (11.0, 18.0) {$145$};
\node[nodestyle] (234) at (13.0, 18.0) {$234$};
\node[nodestyle] (235) at (15.0, 18.0) {$235$};
\node[nodestyle] (245) at (17.0, 18.0) {$245$};
\node[nodestyle] (345) at (19.0, 18.0) {$345$};
\node[nodestyle] (0123) at (-14.0, 24.0) {$0123$};
\node[nodestyle] (0124) at (-12.0, 24.0) {$0124$};
\node[nodestyle] (0125) at (-10.0, 24.0) {$0125$};
\node[nodestyle] (0134) at (-8.0, 24.0) {$0134$};
\node[nodestyle] (0135) at (-6.0, 24.0) {$0135$};
\node[nodestyle] (0145) at (-4.0, 24.0) {$0145$};
\node[nodestyle] (0234) at (-2.0, 24.0) {$0234$};
\node[nodestyle,fill=orange] (0235) at (0.0, 24.0) {$0235$};
\node[nodestyle,fill=orange] (0245) at (2.0, 24.0) {$0245$};
\node[nodestyle] (0345) at (4.0, 24.0) {$0345$};
\node[nodestyle] (1234) at (6.0, 24.0) {$1234$};
\node[nodestyle,fill=orange] (1235) at (8.0, 24.0) {$1235$};
\node[nodestyle,fill=orange] (1245) at (10.0, 24.0) {$1245$};
\node[nodestyle] (1345) at (12.0, 24.0) {$1345$};
\node[nodestyle,fill=orange] (2345) at (14.0, 24.0) {$2345$};
\node[nodestyle,fill=orange] (01234) at (-5.0, 30.0) {$01234$};
\node[nodestyle,fill=orange] (01235) at (-3.0, 30.0) {$01235$};
\node[nodestyle,fill=orange] (01245) at (-1.0, 30.0) {$01245$};
\node[nodestyle,fill=orange] (01345) at (1.0, 30.0) {$01345$};
\node[nodestyle,fill=orange] (02345) at (3.0, 30.0) {$02345$};
\node[nodestyle,fill=orange] (12345) at (5.0, 30.0) {$12345$};
\node[nodestyle,fill=orange] (012345) at (0.0, 36.0) {$012345$};


 ===== DRAWING EDGES ====

\draw[black,thick] (emptyset) -- (0);
\draw[black,thick] (emptyset) -- (1);
\draw[black,thick] (emptyset) -- (2);
\draw[black,thick] (emptyset) -- (3);
\draw[black,thick] (emptyset) -- (4);
\draw[black,thick] (emptyset) -- (5);
\draw[black,thick] (0) -- (01);
\draw[black,thick] (0) -- (02);
\draw[black,thick] (0) -- (03);
\draw[black,thick] (0) -- (04);
\draw[black,thick] (0) -- (05);
\draw[black,thick] (1) -- (01);
\draw[black,thick] (1) -- (12);
\draw[black,thick] (1) -- (13);
\draw[black,thick] (1) -- (14);
\draw[black,thick] (1) -- (15);
\draw[black,thick] (2) -- (02);
\draw[black,thick] (2) -- (12);
\draw[black,thick] (2) -- (23);
\draw[black,thick] (2) -- (24);
\draw[black,thick] (2) -- (25);
\draw[black,thick] (3) -- (03);
\draw[black,thick] (3) -- (13);
\draw[black,thick] (3) -- (23);
\draw[black,thick] (3) -- (34);
\draw[black,thick] (3) -- (35);
\draw[black,thick] (4) -- (04);
\draw[black,thick] (4) -- (14);
\draw[black,thick] (4) -- (24);
\draw[black,thick] (4) -- (34);
\draw[black,thick] (4) -- (45);
\draw[black,thick] (5) -- (05);
\draw[black,thick] (5) -- (15);
\draw[black,thick] (5) -- (25);
\draw[black,thick] (5) -- (35);
\draw[black,thick] (5) -- (45);
\draw[black,thick] (01) -- (012);
\draw[black,thick] (01) -- (013);
\draw[black,thick] (01) -- (014);
\draw[black,thick] (01) -- (015);
\draw[black,thick] (02) -- (012);
\draw[black,thick] (02) -- (023);
\draw[black,thick] (02) -- (024);
\draw[black,thick] (02) -- (025);
\draw[black,thick] (03) -- (013);
\draw[black,thick] (03) -- (023);
\draw[black,thick] (03) -- (034);
\draw[black,thick] (03) -- (035);
\draw[black,thick] (04) -- (014);
\draw[black,thick] (04) -- (024);
\draw[black,thick] (04) -- (034);
\draw[black,thick] (04) -- (045);
\draw[black,thick] (05) -- (015);
\draw[black,thick] (05) -- (025);
\draw[black,thick] (05) -- (035);
\draw[black,thick] (05) -- (045);
\draw[black,thick] (12) -- (012);
\draw[black,thick] (12) -- (123);
\draw[black,thick] (12) -- (124);
\draw[black,thick] (12) -- (125);
\draw[black,thick] (13) -- (013);
\draw[black,thick] (13) -- (123);
\draw[black,thick] (13) -- (134);
\draw[black,thick] (13) -- (135);
\draw[black,thick] (14) -- (014);
\draw[black,thick] (14) -- (124);
\draw[black,thick] (14) -- (134);
\draw[black,thick] (14) -- (145);
\draw[black,thick] (15) -- (015);
\draw[black,thick] (15) -- (125);
\draw[black,thick] (15) -- (135);
\draw[black,thick] (15) -- (145);
\draw[black,thick] (23) -- (023);
\draw[black,thick] (23) -- (123);
\draw[black,thick] (23) -- (234);
\draw[black,thick] (23) -- (235);
\draw[black,thick] (24) -- (024);
\draw[black,thick] (24) -- (124);
\draw[black,thick] (24) -- (234);
\draw[black,thick] (24) -- (245);
\draw[black,thick] (25) -- (025);
\draw[black,thick] (25) -- (125);
\draw[black,thick] (25) -- (235);
\draw[black,thick] (25) -- (245);
\draw[black,thick] (34) -- (034);
\draw[black,thick] (34) -- (134);
\draw[black,thick] (34) -- (234);
\draw[black,thick] (34) -- (345);
\draw[black,thick] (35) -- (035);
\draw[black,thick] (35) -- (135);
\draw[black,thick] (35) -- (235);
\draw[black,thick] (35) -- (345);
\draw[black,thick] (45) -- (045);
\draw[black,thick] (45) -- (145);
\draw[black,thick] (45) -- (245);
\draw[black,thick] (45) -- (345);
\draw[black,thick] (012) -- (0123);
\draw[black,thick] (012) -- (0124);
\draw[black,thick] (012) -- (0125);
\draw[black,thick] (013) -- (0123);
\draw[black,thick] (013) -- (0134);
\draw[black,thick] (013) -- (0135);
\draw[black,thick] (014) -- (0124);
\draw[black,thick] (014) -- (0134);
\draw[black,thick] (014) -- (0145);
\draw[black,thick] (015) -- (0125);
\draw[black,thick] (015) -- (0135);
\draw[black,thick] (015) -- (0145);
\draw[black,thick] (023) -- (0123);
\draw[black,thick] (023) -- (0234);
\draw[black,thick] (023) -- (0235);
\draw[black,thick] (024) -- (0124);
\draw[black,thick] (024) -- (0234);
\draw[black,thick] (024) -- (0245);
\draw[black,thick] (025) -- (0125);
\draw[black,thick] (025) -- (0235);
\draw[black,thick] (025) -- (0245);
\draw[black,thick] (034) -- (0134);
\draw[black,thick] (034) -- (0234);
\draw[black,thick] (034) -- (0345);
\draw[black,thick] (035) -- (0135);
\draw[black,thick] (035) -- (0235);
\draw[black,thick] (035) -- (0345);
\draw[black,thick] (045) -- (0145);
\draw[black,thick] (045) -- (0245);
\draw[black,thick] (045) -- (0345);
\draw[black,thick] (123) -- (0123);
\draw[black,thick] (123) -- (1234);
\draw[black,thick] (123) -- (1235);
\draw[black,thick] (124) -- (0124);
\draw[black,thick] (124) -- (1234);
\draw[black,thick] (124) -- (1245);
\draw[black,thick] (125) -- (0125);
\draw[black,thick] (125) -- (1235);
\draw[black,thick] (125) -- (1245);
\draw[black,thick] (134) -- (0134);
\draw[black,thick] (134) -- (1234);
\draw[black,thick] (134) -- (1345);
\draw[black,thick] (135) -- (0135);
\draw[black,thick] (135) -- (1235);
\draw[black,thick] (135) -- (1345);
\draw[black,thick] (145) -- (0145);
\draw[black,thick] (145) -- (1245);
\draw[black,thick] (145) -- (1345);
\draw[black,thick] (234) -- (0234);
\draw[black,thick] (234) -- (1234);
\draw[black,thick] (234) -- (2345);
\draw[black,thick] (235) -- (0235);
\draw[black,thick] (235) -- (1235);
\draw[black,thick] (235) -- (2345);
\draw[black,thick] (245) -- (0245);
\draw[black,thick] (245) -- (1245);
\draw[black,thick] (245) -- (2345);
\draw[black,thick] (345) -- (0345);
\draw[black,thick] (345) -- (1345);
\draw[black,thick] (345) -- (2345);
\draw[black,thick] (0123) -- (01234);
\draw[black,thick] (0123) -- (01235);
\draw[black,thick] (0124) -- (01234);
\draw[black,thick] (0124) -- (01245);
\draw[black,thick] (0125) -- (01235);
\draw[black,thick] (0125) -- (01245);
\draw[black,thick] (0134) -- (01234);
\draw[black,thick] (0134) -- (01345);
\draw[black,thick] (0135) -- (01235);
\draw[black,thick] (0135) -- (01345);
\draw[black,thick] (0145) -- (01245);
\draw[black,thick] (0145) -- (01345);
\draw[black,thick] (0234) -- (01234);
\draw[black,thick] (0234) -- (02345);
\draw[black,thick] (0235) -- (01235);
\draw[black,thick] (0235) -- (02345);
\draw[black,thick] (0245) -- (01245);
\draw[black,thick] (0245) -- (02345);
\draw[black,thick] (0345) -- (01345);
\draw[black,thick] (0345) -- (02345);
\draw[black,thick] (1234) -- (01234);
\draw[black,thick] (1234) -- (12345);
\draw[black,thick] (1235) -- (01235);
\draw[black,thick] (1235) -- (12345);
\draw[black,thick] (1245) -- (01245);
\draw[black,thick] (1245) -- (12345);
\draw[black,thick] (1345) -- (01345);
\draw[black,thick] (1345) -- (12345);
\draw[black,thick] (2345) -- (02345);
\draw[black,thick] (2345) -- (12345);
\draw[black,thick] (01234) -- (012345);
\draw[black,thick] (01235) -- (012345);
\draw[black,thick] (01245) -- (012345);
\draw[black,thick] (01345) -- (012345);
\draw[black,thick] (02345) -- (012345);
\draw[black,thick] (12345) -- (012345);



==> figures/G_V-q9.tex <==
% Generated with the python script in ../code/generate_tikz_for_posets.py, using the file ../code/functions/q9-poset
% AND THEN MODIFIED BY HAND TO COLOR A PATH IN GREEN TO ILLUSTRATE CHAINSWAPPING LATER
% SO DO NOT DELETE THIS FILE


 ===== DRAWING NODES ====

\node[nodestyle] (emptyset) at (0.0, 0.0) {$\emptyset$};
\node[nodestyle] (0) at (-2.85, 1.3) {$\{0\}$};
\node[nodestyle] (1) at (-0.95, 1.3) {$\{1\}$};
\node[nodestyle] (2) at (0.95, 1.3) {$\{2\}$};
\node[nodestyle] (3) at (2.85, 1.3) {$\{3\}$};
\node[nodestyle] (01) at (-4.75, 2.6) {$\{0, 1\}$};
\node[nodestyle] (02) at (-2.85, 2.6) {$\{0, 2\}$};
\node[nodestyle,fill=orange] (03) at (-0.95, 2.6) {$\{0, 3\}$};
\node[nodestyle] (12) at (0.95, 2.6) {$\{1, 2\}$};
\node[nodestyle,fill=orange] (13) at (2.85, 2.6) {$\{1, 3\}$};
\node[nodestyle,fill=orange] (23) at (4.75, 2.6) {$\{2, 3\}$};
\node[nodestyle,fill=orange] (012) at (-2.85, 3.9) {$\{0, 1, 2\}$};
\node[nodestyle,fill=orange] (013) at (-0.95, 3.9) {$\{0, 1, 3\}$};
\node[nodestyle,fill=orange] (023) at (0.95, 3.9) {$\{0, 2, 3\}$};
\node[nodestyle,fill=orange] (123) at (2.85, 3.9) {$\{1, 2, 3\}$};
\node[nodestyle,fill=orange] (0123) at (0.0, 5.2) {$\{0, 1, 2, 3\}$};


 ===== DRAWING EDGES ====

\draw[black,thick] (emptyset) -- (0);
\draw[black,thick] (emptyset) -- (1);
\draw[black,thick] (emptyset) -- (2);
\draw[black,thick] (emptyset) -- (3);
\draw[black,thick,draw=black!50!green,dashed] (0) -- (01);
\draw[black,thick] (0) -- (02);
\draw[black,thick] (0) -- (03);
\draw[black,thick,draw=black!50!green,dashed] (1) -- (01);
\draw[black,thick,draw=black!50!green,dashed] (1) -- (12);
\draw[black,thick] (1) -- (13);
\draw[black,thick] (2) -- (02);
\draw[black,thick] (2) -- (12);
\draw[black,thick] (2) -- (23);
\draw[black,thick] (3) -- (03);
\draw[black,thick] (3) -- (13);
\draw[black,thick] (3) -- (23);
\draw[black,thick] (01) -- (012);
\draw[black,thick] (01) -- (013);
\draw[black,thick] (02) -- (012);
\draw[black,thick] (02) -- (023);
\draw[black,thick] (03) -- (013);
\draw[black,thick] (03) -- (023);
\draw[black,thick,draw=black!50!green,dashed] (12) -- (012);
\draw[black,thick] (12) -- (123);
\draw[black,thick] (13) -- (013);
\draw[black,thick] (13) -- (123);
\draw[black,thick] (23) -- (023);
\draw[black,thick] (23) -- (123);
\draw[black,thick] (012) -- (0123);
\draw[black,thick] (013) -- (0123);
\draw[black,thick] (023) -- (0123);
\draw[black,thick] (123) -- (0123);



==> figures/chainswap.tex <==
\begin{scaletikzpicturetowidth}{\linewidth}
\begin{tikzpicture}[scale=\tikzscale]	
\tikzset{nodestyle/.style={draw,rectangle}}
\foreach \i [evaluate=\i as \ii using \i*0.6] in {0,1,2,3,4} {
\foreach \j in {0,1,2,3,4} {
	\node[name=n\i\j,nodestyle] at (\j, \ii) {$\nu_\j$};
		}
	\foreach \k/\l in {0/1,1/2,2/3,3/4} {
			\draw[black, thick] (n\i\k) -- (n\i\l);
			}
			}


\foreach \i [evaluate=\i as \ii using \i*0.6] in {0,1,2,3} {
	\ifodd\i
	\node at (2,\ii+0.3) {$\rewr{$+$}{3}$};
	\else
	\node at (2,\ii+0.3) {$\rewr{$-$}{3}$};
	\fi
	}

	\node[nodestyle,fill=orange] at (0, 4*0.6) {$\nu_0$};

	\node[nodestyle,fill=orange] at (0, 3*0.6) {$\nu_0$};
	\node[nodestyle,fill=orange] at (1, 3*0.6) {$\nu_1$};
	\node[nodestyle,fill=orange] at (2, 3*0.6) {$\nu_2$};

	\node[nodestyle,fill=orange] at (2, 2*0.6) {$\nu_2$};

	\node[nodestyle,fill=orange] at (2, 1*0.6) {$\nu_2$};
	\node[nodestyle,fill=orange] at (3, 1*0.6) {$\nu_3$};
	\node[nodestyle,fill=orange] at (4, 1*0.6) {$\nu_4$};

	\node[nodestyle,fill=orange] at (4, 0*0.6) {$\nu_4$};
\end{tikzpicture}
\end{scaletikzpicturetowidth}


==> figures/full-picture.tex <==
\begin{tikzpicture}
	\draw[draw=black,very thick] (0,0) rectangle ++(\linewidth,3);%all H queries
	\draw[draw=black!50!green,very thick,dashed] (0.1,0.1) rectangle ++(3,2.8);%fragmentable = null euler charact \implies have d-Ds
	\draw[draw=black,very thick] (1.5,0.5) rectangle ++(4,2);%monotone H queries = the ones that are UCQs
	\draw[draw=black!50!green,very thick] (1.6,0.6) rectangle ++(1.4,1.8);%the safe H+ querries according to Dalvi Suciu
	\draw[draw=black!20!red,very thick,dashed] (3.2,0.1) rectangle ++(4,2.8);%nonzero euler characteristic achievable by monotone function; we show are hard
	\draw[draw=black!20!red,very thick] (3.3,0.6) rectangle ++(2.1,1.8);%the unsafe H+ queries according to dichotomy
	\draw[draw=black!50!blue,very thick] (1.9,0.2) rectangle ++(0.4,2.6);%the H queries that are inversion free = degenerate
	\draw[draw=black!20!gray,very thick,dotted] (7.3,0.1) rectangle ++(\linewidth-7.4cm,2.8);%euler characteristic not achievable by monotone function; we don't know
\end{tikzpicture}



==> figures/q9-CNF-lattice.tex <==
% Generated by tweeking the python script in ../code/generate_tikz_for_posets.py, using the file ../code/functions/q9-CNF-lattice:
% inverse y axis by modifying line 77 accordingly (i  -> (k+1-i))
% then delete all useless nodes and edges
% then reposition nodes by hand
% HENCE, NO NOT DELETE THIS FILE


 ===== DRAWING NODES ====

\node[nodestyle] (emptyset) at (0.0, 3.9) {$\emptyset$};

\node[nodestyle] (012) at (2.85, 1.95) {$\{0, 1, 2\}$};
%-2.85

\node[nodestyle] (03) at (-2.85, 2.6) {$\{0, 3\}$};
\node[nodestyle] (013) at (-2.85, 1.3) {$\{0, 1, 3\}$};
%-0.95

\node[nodestyle] (13) at (-0.95, 2.6) {$\{1, 3\}$};
\node[nodestyle] (023) at (-0.95, 1.3) {$\{0, 2, 3\}$};
% 0.95

\node[nodestyle] (23) at (0.95, 2.6) {$\{2, 3\}$};
\node[nodestyle] (123) at (0.95, 1.3) {$\{1, 2, 3\}$};

\node[nodestyle] (0123) at (0.0, 0.0) {$\{0, 1, 2, 3\}$};

 ===== DRAWING MOBIUS ====

\node[right of=emptyset,xshift=-0.6cm] {\color{black!50!green}{$1$}};
\node[left of=012,xshift=0.1cm] {\color{black!50!green}{$-1$}};
\node[left of=23,xshift=0.2cm] {\color{black!50!green}{$-1$}};
\node[left of=123,xshift=0.1cm] {\color{black!50!green}{$1$}};

\node[right of=13,xshift=-0.3cm] {\color{black!50!green}{$-1$}};
\node[right of=03,xshift=-0.3cm] {\color{black!50!green}{$-1$}};
\node[right of=013,xshift=-0.2cm] {\color{black!50!green}{$1$}};
\node[right of=023,xshift=-0.2cm] {\color{black!50!green}{$1$}};

\node[right of=0123,xshift=0cm] {\color{black!50!green}{$0$}};
 ===== DRAWING EDGES ====

\draw[black,thick] (emptyset) -- (23);
\draw[black,thick] (emptyset) -- (13);
\draw[black,thick] (emptyset) -- (03);
\draw[black,thick] (emptyset) -- (012);

\draw[black,thick] (23) -- (123);
\draw[black,thick] (23) -- (023);

\draw[black,thick] (13) -- (123);
\draw[black,thick] (13) -- (013);

\draw[black,thick] (03) -- (023);
\draw[black,thick] (03) -- (013);

\draw[black,thick] (012) -- (0123);
\draw[black,thick] (123) -- (0123);
\draw[black,thick] (023) -- (0123);
\draw[black,thick] (013) -- (0123);


==> proof_structure.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{602.96234371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98651253)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_structure.pdf}}%
    \put(0.03374614,0.61169894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\eul(\varphi)=0$ then}}}%
    \put(0.03468521,0.58945397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_\varphi \in \ddptime$}}}%
    \put(0.04630211,0.63326076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Theorem~\ref{thm:if-euler-null-then-ddptime}}}}%
    \put(0.02387516,0.93067134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{All safe $\mathcal{H}^+$-queries}}}%
    \put(0.04840114,0.95560628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Corollary~\ref{cor:all-safe-H+-queries-ddptime}}}}%
    \put(0.02259271,0.91251965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{are in $\ddptime$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_structure.pdf}}%
    \put(0.0368277,0.34010659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:if-euler-null-then-fragmentable}}}}%
    \put(0.03423153,0.31397311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\eul(\varphi)=0$ then}}}%
    \put(0.03376181,0.2956749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$ is fragmentable}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_structure.pdf}}%
    \put(0.03114578,0.05019838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\varphi \simeq \bot$ then}}}%
    \put(0.03107984,0.02755513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$ is fragmentable}}}%
    \put(0.04957133,0.07630729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:if-equiv-bot-then-fragmentable}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_structure.pdf}}%
    \put(0.13701994,0.47240255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eul(\varphi)=0$ iff}}}%
    \put(0.13667981,0.44970206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$ is fragmentable}}}%
    \put(0.14166455,0.49631438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Corollary~\ref{cor:euler-null-iff-fragmentable}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof_structure.pdf}}%
    \put(0.31748461,0.47329823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\varphi$ is fragmentable}}}%
    \put(0.30968136,0.44966483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{then $\varphi \in \ddptime$}}}%
    \put(0.34457067,0.49620178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:if-fragmentable-then-ddptime}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof_structure.pdf}}%
    \put(0.31536769,0.31510766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\varphi$ is fragmentable}}}%
    \put(0.31522437,0.29178538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{then $\eul(\varphi)=0$}}}%
    \put(0.34254341,0.33882695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:if-fragmentable-then-euler-null}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof_structure.pdf}}%
    \put(0.52490158,0.3161882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\varphi$ is degenerate then}}}%
    \put(0.52835779,0.29048806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi \in \obddptime$}}}%
    \put(0.5692261,0.33923886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:if-degenerate-then-obddptime}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof_structure.pdf}}%
    \put(0.13263528,0.16395074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi \simeq \bot$}}}%
    \put(0.13225669,0.18643473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\eul(\varphi) = 0$ then}}}%
    \put(0.13473665,0.21250173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:if-euler-null-then-equiv-bot}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof_structure.pdf}}%
    \put(0.27464453,0.04066199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Chainkilling}}}%
    \put(0.28071035,0.07560807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lemma~\ref{lem:chaining}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proof_structure.pdf}}%
    \put(0.45952564,0.04151815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fetching lemma}}}%
    \put(0.47136694,0.07495013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lemma~\ref{lem:fetch}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proof_structure.pdf}}%
    \put(0.32158769,0.68374354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_\varphi \in \mathcal{H}^+$ is safe}}}%
    \put(0.32210289,0.66217298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iff $\mu_\cnf(\varphi) = 0$}}}%
    \put(0.33761016,0.70682706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:complexity_H-queries}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proof_structure.pdf}}%
    \put(0.53632025,0.68508852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\varphi$ is monotone}}}%
    \put(0.53472136,0.65879987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{then $\mu_\cnf(\varphi) = \eul(\varphi)$}}}%
    \put(0.56143309,0.70795506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lemma~\ref{lem:big-coeff}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proof_structure.pdf}}%
    \put(0.42266737,0.82109821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_\varphi \in \mathcal{H}^+$ is safe}}}%
    \put(0.42294631,0.79785933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iff $\eul(\varphi) = 0$}}}%
    \put(0.44190823,0.84407733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Corollary~\ref{cor:rephrase}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proof_structure.pdf}}%
    \put(0.56509544,0.5339738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Section~\ref{sec:hk}}}}%
    \put(0.35025141,0.53433385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Section~\ref{sec:fragmentability}}}}%
    \put(0.14563668,0.80114152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Section~\ref{sec:upper_bound}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proof_structure.pdf}}%
    \put(0.76741842,0.60343935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{If $\eul(\varphi)=\eul(\varphi')$ then}}}%
    \put(0.73203777,0.5376773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_\varphi \in \ddptime$ iff $Q_{\varphi'}$ does}}}%
    \put(0.83518932,0.55692584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
    \put(0.73138369,0.50053808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_\varphi \in \ddpsize$ iff $Q_{\varphi'}$ does}}}%
    \put(0.83474034,0.51988977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
    \put(0.76156387,0.57788928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pqe(Q_\varphi) \equiv_{\mathrm{P}} \pqe(Q_{\varphi'})$}}}%
    \put(0.81305115,0.63380275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Theorem~\ref{thm:equivalences}}}}%
    \put(0.77397941,0.17815254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eul(\varphi)=\eul(\varphi')$ iff $\varphi \simeq \varphi'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proof_structure.pdf}}%
    \put(0.80903582,0.21181913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:same-euler-iff-simeq}}}}%
    \put(0.88386694,0.80114152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Section~\ref{sec:hardness}}}}%
    \put(0.79622151,0.92911222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Too long to}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proof_structure.pdf}}%
    \put(0.80633912,0.95604873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{prp:hardness}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proof_structure.pdf}}%
    \put(0.64130537,0.05165626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Chainkilling $+$}}}%
    \put(0.65748539,0.07560797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lemma~\ref{lem:chaining}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proof_structure.pdf}}%
    \put(0.64083486,0.02696793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Chainswapping}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proof_structure.pdf}}%
    \put(0.78749988,0.91321785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{summarize here}}}%
  \end{picture}%
\endgroup%

